Unifying Data, Memory, and Compute Efficiency in LLM training: A Survey

Resource constraints increasingly determine what can be trained, fine-tuned, and deployed in large language models (LLMs), yet efficiency is often studied through isolated techniques rather than as an interacting system of limits. This survey adopts a constraint-centric perspective and organizes recent progress around three coupled bottlenecks: data efficiency (what to train on), memory efficiency (how to fit training), and compute budget awareness (when and where to spend FLOPs). On the data axis, we review selection and pruning methods that maximize learning per token, ranging from scalable proxy signals based on learning dynamics to gradient- and influence-based scoring, as well as difficulty-aware and curriculum-style strategies. We highlight emerging evidence that different notions of good data dominate in different regimes, implying that optimal subsets depend on the task objective and resource budget rather than being universal. On the systems side, we show that GPU memory, not raw compute, is often the dominant bottleneck in fine-tuning, and that effective scaling requires jointly reducing weight storage, optimizer states, and activation memory rather than optimizing any single component in isolation. Beyond memory, we frame training and inference as compute-governed processes in which optimization, data selection, and decoding must explicitly account for finite FLOP budgets. We review evidence for compute-optimal allocation and stopping rules, where computation should be halted or reallocated once marginal performance gains fall below a budget-dependent threshold. Together, these results unify compute-aware data selection, scaling laws, and adaptive inference under a common principle of resource-conditioned decision-making.

==> finetuningLLM_tikz.tex <==
\begin{tikzpicture}[
        % Scaling the coordinate system to fit the column width natively
        x=1cm, y=1cm,
        font=\sffamily\scriptsize,
        % Optimized spacing to prevent overflow
        node distance=0.6cm and 0.4cm,
        base/.style={
            rectangle, 
            rounded corners, 
            draw, 
            align=center, 
            minimum height=1.2cm, 
            minimum width=2.2cm, 
            line width=0.7pt
        },
        subnode/.style={
            rectangle, 
            draw, 
            fill=blue!10!white, 
            align=center, 
            minimum height=1.0cm, 
            minimum width=1.8cm, % Reduced width to ensure 4-across fit
            font=\sffamily\scriptsize, % Slightly smaller font for the dense bottom row
            line width=0.5pt
        },
        arrow/.style={-Stealth, thick}
    ]

    % Main Pipeline - Horizontal alignment
    \node [base, fill=red!5!white, draw=red!70!black] (llm) {LLM};
    \node [base, fill=blue!5!white, draw=blue!70!black, right=0.8cm of llm] (ft) {Fine-tuning\\the model};
    \node [base, fill=green!5!white, draw=green!70!black, right=0.8cm of ft] (final) {Final Model};

    % Inputs - Positioned relative to main blocks
    \node [above=0.4cm of llm] (data1) {Large scale data};
    \node [above=0.4cm of ft] (data2) {Task-specific dataset};

    % Sub-methodologies - Grouped to stay within boundaries
    % We center the group under the 'ft' node
    \node [subnode, below=0.7cm of ft, xshift=-0.9cm] (ift) {Instruction\\Fine-Tuning (IFT)};
    \node [subnode, left=0.2cm of ift] (sft) {Supervised\\Fine-Tuning (SFT)};
    \node [subnode, right=0.2cm of ift] (peft) {PEFT};
    \node [subnode, right=0.2cm of peft] (rlhf) {RLHF};

    % Primary Flow Arrows
    \draw [arrow] (data1) -- (llm);
    \draw [arrow] (data2) -- (ft);
    \draw [arrow] (llm) -- (ft);
    \draw [arrow] (ft) -- (final);

    % The "Fork" connection
    \coordinate (branch) at ($(ft.south) + (0,-0.3)$);
    \draw [thick] (ft.south) -- (branch);
    
    % Horizontal bar connecting the four methodology branches
    \draw [thick] (sft.north |- branch) -- (rlhf.north |- branch);

    % Vertical drops to sub-nodes
    \foreach \x in {sft, ift, peft, rlhf} {
        \draw [arrow] (\x.north |- branch) -- (\x.north);
    }

    \end{tikzpicture}

==> governor.tex <==
\definecolor{govBlue}{RGB}{0, 82, 164}
\definecolor{constrGray}{RGB}{110, 110, 110}
\definecolor{stageGreen}{RGB}{92, 170, 92}
\definecolor{stageOrange}{RGB}{220, 130, 50}
\definecolor{stagePurple}{RGB}{143, 92, 194}
\definecolor{actionLightBlue}{RGB}{225, 240, 255}
\definecolor{lifecycleGroupColor}{RGB}{230, 230, 240}

\begin{tikzpicture}[
    % GLOBAL FONT SETTING
    font=\sffamily,
    % TIGHTER SPACING
    node distance=0.6cm and 0.8cm,
    % Basic box style
    basebox/.style={
        rectangle, rounded corners, align=center, thick, minimum width=2.6cm, inner sep=6pt, font=\small\sffamily
    },
    constraint/.style={
        basebox, draw=constrGray, fill=gray!5, minimum height=1.6cm, minimum width=3.2cm
    },
    governor/.style={
        rectangle, rounded corners=15pt, draw=govBlue, fill=govBlue!5, very thick, 
        minimum width=3.5cm, minimum height=5.5cm, align=center 
    },
    actionbtn/.style={
        rectangle, rounded corners, draw=govBlue, fill=actionLightBlue, 
        % Reduced font size from footnotesize to scriptsize for the button base
        minimum width=2.8cm, minimum height=0.5cm, align=center, font=\scriptsize\sffamily
    },
    stagePT/.style={basebox, draw=stageGreen!80!black, fill=stageGreen!20, minimum height=2.2cm},
    stageFT/.style={basebox, draw=stageOrange!80!black, fill=stageOrange!20, minimum height=2.2cm},
    stageINF/.style={basebox, draw=stagePurple!80!black, fill=stagePurple!20, minimum height=2.2cm, minimum width=5.6cm},
    inputArrow/.style={->, >=Latex, thick, constrGray},
    controlArrow/.style={->, >=Latex, line width=2pt, govBlue},
    feedbackArrow/.style={->, >=Latex, line width=2pt, constrGray, dashed, rounded corners=10pt},
    labelText/.style={font=\bfseries\small\sffamily, fill=white, inner sep=3pt, align=center, rounded corners},
    lifecycleBlock/.style={
        rectangle, draw=stagePurple!50!black, fill=lifecycleGroupColor, rounded corners, thick, inner sep=10pt, dashed
    }
]

    % ================== CENTER: GOVERNOR BLOCK ==================
    \node[governor] (gov) at (0, 0) {};

    % Internal Content - Reduced Title to normalsize
    \node[font=\sffamily\bfseries\normalsize, anchor=north] (govTitle) at ($(gov.north)-(0,0.2)$) {GOVERNOR};
    \node[font=\footnotesize, anchor=north] (govSub) at ($(govTitle.south)-(0,0.05)$) {Policy $\pi(S_t, B_t) \to a_t$};

    % Actions - Subtext reduced to tiny
    \node[actionbtn] (act_cont) at ($(govSub.south)-(0,0.7)$) {{\bfseries CONTINUE}\\[0.1em]{\scriptsize Maintain}};
    \node[actionbtn] (act_reall) [below=0.4cm of act_cont] {{\bfseries REALLOCATE}\\[0.1em]{\scriptsize Switch Strategy}};
    \node[actionbtn] (act_stop) [below=0.4cm of act_reall] {{\bfseries STOP}\\[0.1em]{\scriptsize Exit/Offload}};

    % Metric
    \node[draw=govBlue, fill=white, rounded corners, font=\scriptsize\sffamily, anchor=north, inner sep=4pt, yshift=8pt]
        (metric) at (gov.south) {$G_t = \frac{-\Delta\mathcal{L}}{\Delta\text{FLOPs}}$};

    % ================== LEFT: CONSTRAINTS ==================
    % Headers reduced to footnotesize
    \node[constraint] (budget) [left=1.3cm of gov, yshift=1.5cm] {{\bfseries\footnotesize BUDGET $B_t$}\\[0.2em]{\scriptsize FLOPs, Time}};
    \node[constraint] (context) [left=of gov, yshift=-1cm] {\parbox{4cm}{\centering
        {\bfseries\footnotesize RESOURCES INTERDEPENDENCY}\\[0.2em]
        {\scriptsize Coupled Data-Memory-Compute Trade-offs \\ Navigating the Pareto front where resource gains (e.g., Quantization or Pruning) incur overhead "taxes" in other dimensions. }
    }};

    % ================== RIGHT: LIFECYCLE ==================
    
    % Headers reduced to footnotesize
    \node[stagePT] (pt) [right=1cm of gov.north east, anchor=north west, yshift=-0.5cm] {\parbox{3cm}{\centering
    {\bfseries\footnotesize PRE-TRAINING}\\[0.2em]{\scriptsize Parameter-
Heavy~\cite{kaplan2020scaling}, Data-Rich~\cite{hoffmann2022training}, and Data-Constrained Regimes~\cite{muennighoff2023scaling}
    }}};
    
    \node[stageFT] (ft) [right=0.4cm of pt] {\parbox{3cm}{\centering
    {{\bfseries\footnotesize FINE-TUNING}\\[0.2em]{\scriptsize         CADS~\cite{sachdeva2024traindataefficientllms},\\ Payoff-Optimal Data Selection~\cite{yincompute}}}}};
    
    \node[stageINF] (inf) at ($(pt.south west)!0.5!(ft.south east) + (0, -0.6)$) [anchor=north] {\parbox{6cm}{\centering
    {\bfseries\footnotesize INFERENCE}\\[0.2em]
    {\scriptsize Per-Layer Routing:              Duo-LLM~\cite{alizadeh2024duo}, \\Per-Depth Skipping:             MoD~\cite{raposo2024mixtureofdepthsdynamicallyallocatingcompute}, LayerSkip~\cite{Elhoushi_2024}\\
 Architectural MoE:              Mixtral~\cite{jiang2024mixtralexperts}, DeepSeekMoE~\cite{dai2024deepseekmoeultimateexpertspecialization}\\
Decoding Cascades:              FrugalGPT~\cite{chen2023frugalgpt}, DistillSpec~\cite{zhou2023distillspec}}
    }};

    % Background Containers - Labels reduced to footnotesize
    \begin{pgfonlayer}{background}
        \node[fit=(budget)(context), draw=constrGray!50, dashed, rounded corners, fill=gray!2, inner sep=8pt, label={[constrGray!80, yshift=2pt, font=\bfseries\footnotesize]above:Constraints}] (inputGroup) {};
        
        \node[lifecycleBlock, fit=(pt)(ft)(inf)] (lifecycleGroup) {};
    \end{pgfonlayer}

    % ================== CONNECTIONS ==================
    \draw[inputArrow] (budget.east) -- (gov.west |- budget.east);
    \draw[inputArrow] (context.east) -- (gov.west |- context.east);
    
    \draw[controlArrow] (gov.east) -- node[labelText, above, yshift=3pt] {$a_t$} (gov.east -| lifecycleGroup.west);

    \draw[feedbackArrow] (lifecycleGroup.north) -- ++(0,0.8) -| (gov.north)
        node[pos=0.25, labelText] {$S_t$};

\end{tikzpicture}

==> quantization.tex <==

\begin{tikzpicture}[
    % Global layout settings
    node distance=0.5cm,
    font=\sffamily\scriptsize,
    >=Latex,
    % Styles
    frozen/.style={
        rectangle, 
        draw=frozenBorder, 
        fill=frozenBlue, 
        thick, 
        align=center, 
        minimum height=0.8cm, 
        minimum width=2.8cm, 
        rounded corners=2pt,
        inner sep=2pt
    },
    trainable/.style={
        rectangle, 
        draw=trainBorder, 
        fill=trainOrange, 
        thick, 
        align=center, 
        minimum height=0.8cm, 
        minimum width=1.4cm,
        rounded corners=2pt,
        inner sep=2pt
    },
    ghost/.style={
        rectangle,
        draw=gray!40,
        fill=gray!5,
        dashed,
        align=center,
        minimum height=0.8cm,
        minimum width=0.8cm,
        font=\tiny\color{gray}
    },
    flow/.style={
        ->, 
        draw=flowGreen, 
        line width=1pt
    },
    gradient/.style={
        ->, 
        draw=gradRed, 
        dashed, 
        line width=0.8pt
    },
    labeltext/.style={
        font=\bfseries\sffamily\footnotesize, 
        anchor=west
    },
    lossNode/.style={
        align=center, 
        font=\scriptsize, 
        anchor=center
    }
]

% Define panel step size
\def\vstep{2.5} 

% ==========================================================================================
% PANEL A: Direct Quantized Training (DQT)
% ==========================================================================================
\node[labeltext] at (0,0.4) {A. Direct Quantized Training (DQT)};

% Layout: Linear flow Left to Right
\node[frozen, draw=trainBorder, fill=trainOrange] (dqt_weights) at (2.0,-0.3) {$\theta_{int}$ (INT-n)};
\node[ghost, right=2.5cm of dqt_weights] (master) {FP32\\Weights};
\node[lossNode] (lossA) at (5.5,-0.3) {Loss\\$\mathcal{L}$};

% Forward Pass
\draw[flow] (dqt_weights) -- (lossA) node[midway, above, font=\tiny, color=flowGreen] {Forward};

% Backward Loop (Stochastic Rounding)
\node[circle, draw=roundingBorder, fill=roundingGrey, inner sep=0pt, minimum size=0.9cm, align=center] (sr) at (4.5, -1.8) {Stoch.\\Round};

% Connections
\draw[gradient] (lossA.south) |- (sr.east);
\draw[gradient] (sr.west) -| (dqt_weights.south) node[midway, left, font=\scriptsize, color=gradRed] {Update in-place};

% Cross out Master logic
\node[draw=red, thick, circle, minimum size=0.75cm, cross out] at (master.center) {};
\node[font=\tiny, red, align=center, below=0.1cm of master] {No FP32\\Weights saved};


% ==========================================================================================
% PANEL B: Q-LoRA / QA-LoRA
% ==========================================================================================
\begin{scope}[yshift=-\vstep cm]
\node[labeltext] at (0,0.4) {B. Q-LoRA / QA-LoRA};

% Main Frozen Base
\node[frozen, minimum width=3.5cm] (baseB) at (2.0,-0.4) {Pre-trained Base LLM\\(NF4 Quantized)};

% Adapter (Parallel Branch)
\node[trainable] (lora) at (6.0,-0.4) {LoRA\\Adapter};

% Loss Node (Added)
\node[lossNode] (lossB) at (8.0,-0.4) {Loss\\$\mathcal{L}$};

% Input
\coordinate (inB) at (-0.2,-0.4);

% Flow
\draw[flow] (inB) -- (baseB.west);
\draw[flow] (baseB.east) -- (lora.west);
\draw[flow] (lora.east) -- (lossB.west);

% Gradients (From Loss to LoRA)
\draw[gradient] (lossB.south) -- (8.0, -1.4) -| (lora.south);

% QA-LoRA detail
\node[font=\scriptsize, color=gray!30!black, anchor=north, name=qalora, yshift=-5.5mm, align=center] at (lora.south) {\textbf{QA-LoRA}:~Group-wise Align};
\node[draw=black, circle, inner sep=2pt, fill=white, scale=0.8] (mag) at (qalora.north west) {};
\draw[thick] (mag) -- ++(-0.2,-0.2);

\end{scope}


% ==========================================================================================
% PANEL C: Quantized Side Tuning (QST)
% ==========================================================================================
\begin{scope}[yshift=-2*\vstep cm]
\node[labeltext] at (0,0.4) {C. Quantized Side Tuning (QST)};

% Base Model
\node[frozen, minimum width=3.5cm] (baseC) at (2.0,-0.4) {Frozen LLM\\(INT4)};

% Side Network
\node[trainable, minimum width=1.5cm] (side) at (6.0,-0.4) {Side\\Network};

% Loss Node (Added)
\node[lossNode] (lossC) at (8.0,-0.4) {Loss\\$\mathcal{L}$};

% Input
\coordinate (inC) at (-0.2,-0.4);

% Flow
\draw[flow] (inC) -- (baseC);
\draw[flow] (baseC) -- (side) node[midway, above, font=\tiny, color=black] {Hidden States};
\draw[flow] (side) -- (lossC);

% Gradients (From Loss to Side Network)
\draw[gradient] (lossC.south) -- (8.0, -1.4) -| (side.south);

\end{scope}


% ==========================================================================================
% PANEL D: PEQA (Scale Tuning)
% ==========================================================================================
\begin{scope}[yshift=-2.8*\vstep cm]
\node[labeltext] at (0,0.4) {D. PEQA (Scale Tuning)};

% Decomposition
\node[frozen, minimum width=4.0cm] (intMat) at (2.2,-0.4) {Integer Weight Matrix};
\node[trainable, minimum width=1.0cm, anchor=west] (scales) at (intMat.east) {Scales\\$s$};

% Loss Node (Added)
\node[lossNode] (lossD) at (8.0,-0.4) {Loss\\$\mathcal{L}$};

% Bracket
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, gray, align=center] (intMat.south west) -- (scales.south east) node[midway, below=3pt, font=\scriptsize, color=black] {Parameter decomposition\\of original weight $\theta$};

% Flow
\coordinate (inD) at (-0.2,-0.4);
\draw[flow] (inD) -- (intMat);
\draw[flow] (scales.east) -- (lossD);

% Gradient (From Loss to Scales)
\draw[gradient] (lossD.south) -- (8.0, -1.5) -| (scales.south);

\end{scope}


% ==========================================================================================
% LEGEND
% ==========================================================================================
\node[draw=gray!80, fill=white, rounded corners, anchor=north west, align=left, font=\footnotesize, inner sep=4pt] at (0, -2.7*\vstep - 2.0) {
    \textbf{Legend:} \quad 
    \tikz\node[draw=frozenBorder, fill=frozenBlue, inner sep=2pt, minimum size=8pt, rounded corners=1pt] {}; Frozen \quad
    \tikz\node[draw=trainBorder, fill=trainOrange, inner sep=2pt, minimum size=8pt, rounded corners=1pt] {}; Trainable \quad
    \tikz\draw[flowGreen, ->, thick] (0,0) -- (0.5,0); Fwd \quad
    \tikz\draw[gradRed, ->, dashed, thick] (0,0) -- (0.5,0); Grad
};

\end{tikzpicture}
